TimeCNN: Refining Cross-Variable Interaction on Time Point for Time Series Forecasting

Time series forecasting is extensively applied across diverse domains. Transformer-based models demonstrate significant potential in modeling cross-time and cross-variable interaction. However, we notice that the cross-variable correlation of multivariate time series demonstrates multifaceted (positive and negative correlations) and dynamic progression over time, which is not well captured by existing Transformer-based models. To address this issue, we propose a TimeCNN model to refine cross-variable interactions to enhance time series forecasting. Its key innovation is timepoint-independent, where each time point has an independent convolution kernel, allowing each time point to have its independent model to capture relationships among variables. This approach effectively handles both positive and negative correlations and adapts to the evolving nature of variable relationships over time. Extensive experiments conducted on 12 real-world datasets demonstrate that TimeCNN consistently outperforms state-of-the-art models. Notably, our model achieves significant reductions in computational requirements (approximately 60.46%) and parameter count (about 57.50%), while delivering inference speeds 3 to 4 times faster than the benchmark iTransformer model

==> (inline-0) <==
\begin{tabular}{c|c||cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule 
    \multicolumn{2}{c}{Models} &
    \multicolumn{2}{c}{\scalebox{0.8}{\textbf{TimeCNN}}} &
    \multicolumn{2}{c}{\scalebox{0.8}{iTransformer}} &
    \multicolumn{2}{c}{\scalebox{0.8}{RLinear}} &
    \multicolumn{2}{c}{\scalebox{0.8}{PatchTST}} &
    \multicolumn{2}{c}{\scalebox{0.8}{Crossformer}} &
    \multicolumn{2}{c}{\scalebox{0.8}{TiDE}} &
    \multicolumn{2}{c}{\scalebox{0.8}{TimesNet}} &
    \multicolumn{2}{c}{\scalebox{0.8}{DLinear}} &
    \multicolumn{2}{c}{\scalebox{0.8}{SCINet}} &
    \multicolumn{2}{c}{\scalebox{0.8}{FEDformer}} &
    \multicolumn{2}{c}{\scalebox{0.8}{Autoformer}} \\     
    \cmidrule(lr){3-4}
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8}
    \cmidrule(lr){9-10}
    \cmidrule(lr){11-12}
    \cmidrule(lr){13-14}
    \cmidrule(lr){15-16}
    \cmidrule(lr){17-18}
    \cmidrule(lr){19-20}
    \cmidrule(lr){21-22}
    \cmidrule(lr){23-24} 
    \multicolumn{2}{c}{Metric} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} & 
    \scalebox{0.78}{MSE} & \scalebox{0.78}{MAE} \\
    \toprule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{ECL}}} 
    &  \scalebox{0.78}{96} 
    &\scalebox{0.78}{\textbf{\color{red}0.140}} &       \scalebox{0.78}{\textbf{\color{red}0.236}}          %ours
    & \scalebox{0.78}{\underline{\color{blue}0.148}}  & \scalebox{0.78}{\underline{\color{blue}0.240}}      %itransformer
    & \scalebox{0.78}{0.201}            &               \scalebox{0.78}{0.281}                              %RLinear
    & \scalebox{0.78}{0.166}            &               \scalebox{0.78}{0.252}                              %PatchTST
    & \scalebox{0.78}{0.219}            &               \scalebox{0.78}{0.314}                              %Crossformer
    & \scalebox{0.78}{0.237}            &               \scalebox{0.78}{0.329}                              %TiDE
    & \scalebox{0.78}{0.168} &                          \scalebox{0.78}{0.272}                              %TimesNet
    &\scalebox{0.78}{0.197}             &               \scalebox{0.78}{0.282}                              %DLinear
    & \scalebox{0.78}{0.247}            &               \scalebox{0.78}{0.345}                              %SCINet
    &\scalebox{0.78}{0.193}             &               \scalebox{0.78}{0.308}                              %FEDformer
    &\scalebox{0.78}{0.201}             &               \scalebox{0.78}{0.317}  \\                          %Autoformer
    
    & \scalebox{0.78}{192}
    &\scalebox{0.78}{\textbf{\color{red}0.156}}    &    \scalebox{0.78}{\textbf{\color{red}0.250}}          %ours
    & \scalebox{0.78}{\underline{\color{blue}0.162}} &  \scalebox{0.78}{\underline{\color{blue}0.253}}      %itransformer
    & \scalebox{0.78}{0.201}            &               \scalebox{0.78}{0.283}                              %RLinear
    & \scalebox{0.78}{0.174}            &               \scalebox{0.78}{0.260}                              %PatchTST
    & \scalebox{0.78}{0.231}            &               \scalebox{0.78}{0.322}                              %Crossformer
    & \scalebox{0.78}{0.236}            &               \scalebox{0.78}{0.330}                              %TiDE
    &\scalebox{0.78}{0.184}           &                 \scalebox{0.78}{0.289}                              %TimesNet
    &\scalebox{0.78}{0.196}             &               \scalebox{0.78}{0.285}                              %DLinear
    & \scalebox{0.78}{0.257}            &               \scalebox{0.78}{0.355}                              %SCINet
    &\scalebox{0.78}{0.201}             &               \scalebox{0.78}{0.315}                              %FEDformer
    &\scalebox{0.78}{0.222}             &               \scalebox{0.78}{0.334} \\                           %Autoformer
    
    & \scalebox{0.78}{336} 
    &\scalebox{0.78}{\textbf{\color{red}0.172}} &       \scalebox{0.78}{\textbf{\color{red}0.267}} 
    & \scalebox{0.78}{\underline{\color{blue}0.178}} &  \scalebox{0.78}{\underline{\color{blue}0.269}} 
    & \scalebox{0.78}{0.215}             &              \scalebox{0.78}{0.298} 
    & \scalebox{0.78}{0.191} &                          \scalebox{0.78}{0.278} 
    & \scalebox{0.78}{0.246} &                          \scalebox{0.78}{0.337} 
    & \scalebox{0.78}{0.249} &                          \scalebox{0.78}{0.344} 
    &\scalebox{0.78}{0.198} &                           \scalebox{0.78}{0.300} 
    &\scalebox{0.78}{0.209} &                           \scalebox{0.78}{0.301} 
    & \scalebox{0.78}{0.269} &                          \scalebox{0.78}{0.369} 
    &\scalebox{0.78}{0.214} &                           \scalebox{0.78}{0.329} 
    &\scalebox{0.78}{0.231} &                           \scalebox{0.78}{0.338}  \\ 
    
    & \scalebox{0.78}{720}
    &\scalebox{0.78}{\textbf{\color{red}0.212}} &       \scalebox{0.78}{\textbf{\color{red}0.304}} 
    & \scalebox{0.78}{0.225} &                          \scalebox{0.78}{0.317} 
    & \scalebox{0.78}{0.257} &                          \scalebox{0.78}{0.331} 
    & \scalebox{0.78}{0.230} &                          \scalebox{0.78}{\underline{\color{blue}0.311}} 
    & \scalebox{0.78}{0.280} &                          \scalebox{0.78}{0.363} 
    & \scalebox{0.78}{0.284} &                          \scalebox{0.78}{0.373} 
    &\scalebox{0.78}{\underline{\color{blue}0.220}} &   \scalebox{0.78}{0.320} 
    &\scalebox{0.78}{0.245} &                           \scalebox{0.78}{0.333} 
    & \scalebox{0.78}{0.299} &                          \scalebox{0.78}{0.390} 
    &\scalebox{0.78}{0.246} &                           \scalebox{0.78}{0.355} 
    &\scalebox{0.78}{0.254} &                           \scalebox{0.78}{0.361} \\ 

    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % & \scalebox{0.78}{\textbf{\color{red}0.170}}        & \scalebox{0.78}{\textbf{\color{red}0.264}} 
    % & \scalebox{0.78}{\underline{\color{blue}0.178}} &  \scalebox{0.78}{\underline{\color{blue}0.270}} 
    % & \scalebox{0.78}{0.219} & \scalebox{0.78}{0.298} 
    % & \scalebox{0.78}{0.190} & \scalebox{0.78}{0.275}
    % & \scalebox{0.78}{0.244} & \scalebox{0.78}{0.334} 
    % & \scalebox{0.78}{0.251} & \scalebox{0.78}{0.344}
    % &\scalebox{0.78}{0.192} &\scalebox{0.78}{0.295} 
    % &\scalebox{0.78}{0.212} &\scalebox{0.78}{0.300} 
    % & \scalebox{0.78}{0.268} & \scalebox{0.78}{0.365} 
    % &\scalebox{0.78}{0.214} &\scalebox{0.78}{0.327} 
    % &\scalebox{0.78}{0.227} &\scalebox{0.78}{0.338} \\ %&\scalebox{0.78}{0.311} &\scalebox{0.78}{0.397} \\
    \midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{Traffic}}} 
    & \scalebox{0.78}{96}
    & \scalebox{0.78}{\textbf{\color{red}0.377}}  &     \scalebox{0.78}{\textbf{\color{red}0.257}} 
    & \scalebox{0.78}{\underline{\color{blue}0.395}}   &\scalebox{0.78}{\underline{\color{blue}0.268}} 
    & \scalebox{0.78}{0.649}                          & \scalebox{0.78}{0.389} 
    & \scalebox{0.78}{0.446}  &                         \scalebox{0.78}{0.286} 
    &\scalebox{0.78}{0.522}  &                          \scalebox{0.78}{0.290} 
    &\scalebox{0.78}{0.805}  &                          \scalebox{0.78}{0.493} 
    & \scalebox{0.78}{0.593}  &                         \scalebox{0.78}{0.321} 
    &\scalebox{0.78}{0.650}  &                          \scalebox{0.78}{0.396} 
    & \scalebox{0.78}{0.788}  &                         \scalebox{0.78}{0.499} 
    &\scalebox{0.78}{0.587}  &                          \scalebox{0.78}{0.366} 
    &\scalebox{0.78}{0.613} &                           \scalebox{0.78}{0.388} \\ 
    
    & \scalebox{0.78}{192} 
    &\scalebox{0.78}{\textbf{\color{red}0.398}} &       \scalebox{0.78}{\textbf{\color{red}0.267}} 
    & \scalebox{0.78}{\underline{\color{blue}0.417}} &  \scalebox{0.78}{\underline{\color{blue}0.276}} 
    & \scalebox{0.78}{0.601} &                          \scalebox{0.78}{0.366} 
    & \scalebox{0.78}{0.453} &                          \scalebox{0.78}{0.285} 
    & \scalebox{0.78}{0.530} &                          \scalebox{0.78}{0.293} 
    & \scalebox{0.78}{0.756} &                          \scalebox{0.78}{0.474} 
    &\scalebox{0.78}{0.617} &                           \scalebox{0.78}{0.336} 
    &\scalebox{0.78}{0.598} &                           \scalebox{0.78}{0.370} 
    & \scalebox{0.78}{0.789} &                          \scalebox{0.78}{0.505} 
    &\scalebox{0.78}{0.604} &                           \scalebox{0.78}{0.373} 
    &\scalebox{0.78}{0.616} &                           \scalebox{0.78}{0.382}  \\ 
    
    & \scalebox{0.78}{336} 
    &\scalebox{0.78}{\textbf{\color{red}0.416}} &       \scalebox{0.78}{\textbf{\color{red}0.274}}
    & \scalebox{0.78}{\underline{\color{blue}0.433}} &  \scalebox{0.78}{\underline{\color{blue}0.283}}
    & \scalebox{0.78}{0.609} &                          \scalebox{0.78}{0.369} 
    & \scalebox{0.78}{0.467} &                          \scalebox{0.78}{0.291}
    & \scalebox{0.78}{0.558} &                          \scalebox{0.78}{0.305}  
    & \scalebox{0.78}{0.762} &                          \scalebox{0.78}{0.477} 
    &\scalebox{0.78}{0.629} &                           \scalebox{0.78}{0.336} 
    &\scalebox{0.78}{0.605} &                           \scalebox{0.78}{0.373} 
    & \scalebox{0.78}{0.797} &                          \scalebox{0.78}{0.508}
    &\scalebox{0.78}{0.621} &                           \scalebox{0.78}{0.383} 
    &\scalebox{0.78}{0.622} &                           \scalebox{0.78}{0.337} \\ 
    
    & \scalebox{0.78}{720} 
    &\scalebox{0.78}{\textbf{\color{red}0.450}}       & \scalebox{0.78}{\textbf{\color{red}0.293}}
    & \scalebox{0.78}{\underline{\color{blue}0.467}} &  \scalebox{0.78}{\underline{\color{blue}0.302}}
    & \scalebox{0.78}{0.647} &                          \scalebox{0.78}{0.387} 
    & \scalebox{0.78}{0.500} &                          \scalebox{0.78}{0.309} 
    & \scalebox{0.78}{0.589} &                          \scalebox{0.78}{0.328}  
    & \scalebox{0.78}{0.719} &                          \scalebox{0.78}{0.449} 
    &\scalebox{0.78}{0.640} &                           \scalebox{0.78}{0.350} 
    &\scalebox{0.78}{0.645} &                           \scalebox{0.78}{0.394} 
    & \scalebox{0.78}{0.841} &                          \scalebox{0.78}{0.523} 
    &\scalebox{0.78}{0.626} &                           \scalebox{0.78}{0.382} 
    &\scalebox{0.78}{0.660} &                           \scalebox{0.78}{0.408} \\ 

    %     \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\textbf{\color{red}0.411}}       & \scalebox{0.78}{\textbf{\color{red}0.273}}
    % & \scalebox{0.78}{\underline{\color{blue}0.428}} &  \scalebox{0.78}{\underline{\color{blue}0.282}}
    % & \scalebox{0.78}{0.626} & \scalebox{0.78}{0.378} 
    % & \scalebox{0.78}{0.467} & \scalebox{0.78}{0.293}
    % & \scalebox{0.78}{0.550} & \secondres{\scalebox{0.78}{0.304}} 
    % & \scalebox{0.78}{0.760} & \scalebox{0.78}{0.473} 
    % &{\scalebox{0.78}{0.620}} &{\scalebox{0.78}{0.336}} 
    % &\scalebox{0.78}{0.625} &\scalebox{0.78}{0.383} 
    % & \scalebox{0.78}{0.804} & \scalebox{0.78}{0.509} 
    % &{\scalebox{0.78}{0.610}} &\scalebox{0.78}{0.376} 
    % &\scalebox{0.78}{0.628} &\scalebox{0.78}{0.379} \\ %&\scalebox{0.78}{0.764} &\scalebox{0.78}{0.416} \\
    \midrule
    
     \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{Weather}}}
     &  \scalebox{0.78}{96}
     & \scalebox{0.78}{\underline{\color{blue}0.167}} & \scalebox{0.78}{\textbf{\color{red}0.210}}
     & \scalebox{0.78}{0.174} &                         \scalebox{0.78}{0.214}
     & \scalebox{0.78}{0.192} &                         \scalebox{0.78}{0.232} 
     & \scalebox{0.78}{0.177} &                         \scalebox{0.78}{0.218}
     & \scalebox{0.78}{\textbf{\color{red}0.158}} &     \scalebox{0.78}{0.230}  
     & \scalebox{0.78}{0.202} &                         \scalebox{0.78}{0.261} 
     &\scalebox{0.78}{0.172}  & \scalebox{0.78}{0.220}
     & \scalebox{0.78}{0.196} &                         \scalebox{0.78}{0.255} 
     & \scalebox{0.78}{0.221} &                         \scalebox{0.78}{0.306} 
     & \scalebox{0.78}{0.217} &                         \scalebox{0.78}{0.296}  
     & \scalebox{0.78}{0.266} &                         \scalebox{0.78}{0.336} \\ 
     
    & \scalebox{0.78}{192} 
    & \scalebox{0.78}{\underline{\color{blue}0.215}} &  \scalebox{0.78}{\textbf{\color{red}0.254}} 
    & \scalebox{0.78}{0.221} &                          \scalebox{0.78}{\textbf{\color{red}0.254}} 
    & \scalebox{0.78}{0.240} &                          \scalebox{0.78}{0.271} 
    & \scalebox{0.78}{0.223} &                          \scalebox{0.78}{\underline{\color{blue}0.257}} 
    &\scalebox{0.78}{\textbf{\color{red}0.206}} &       \scalebox{0.78}{0.277} 
    & \scalebox{0.78}{0.242} &                          \scalebox{0.78}{0.298} 
    &\scalebox{0.78}{0.219} &                           \scalebox{0.78}{0.261}  
    & \scalebox{0.78}{0.237} &                          \scalebox{0.78}{0.296} 
    & \scalebox{0.78}{0.261} &                          \scalebox{0.78}{0.340} 
    & \scalebox{0.78}{0.276} &                          \scalebox{0.78}{0.336} 
    & \scalebox{0.78}{0.307} &                          \scalebox{0.78}{0.367} \\
    
    & \scalebox{0.78}{336} 
    & \scalebox{0.78}{\textbf{\color{red}0.272}} &  \scalebox{0.78}{\textbf{\color{red}0.296}} 
    & \scalebox{0.78}{0.278} &                          \scalebox{0.78}{\textbf{\color{red}0.296}} 
    & \scalebox{0.78}{0.292} &                          \scalebox{0.78}{0.307} 
    & \scalebox{0.78}{\underline{\color{blue}0.277}} &                          \scalebox{0.78}{\underline{\color{blue}0.297}} 
    & \scalebox{0.78}{\textbf{\color{red}0.272}} &      \scalebox{0.78}{0.335} 
    & \scalebox{0.78}{0.287} &                          \scalebox{0.78}{0.335} 
    &\scalebox{0.78}{0.280} &                           \scalebox{0.78}{0.306} 
    & \scalebox{0.78}{0.283} &                          \scalebox{0.78}{0.335} 
    & \scalebox{0.78}{0.309} &                          \scalebox{0.78}{0.378} 
    & \scalebox{0.78}{0.339} &                          \scalebox{0.78}{0.380} 
    & \scalebox{0.78}{0.359} &                          \scalebox{0.78}{0.395}\\
    
    & \scalebox{0.78}{720} 
    & \scalebox{0.78}{0.355} &                          \scalebox{0.78}{\underline{\color{blue}0.351}}
    & \scalebox{0.78}{0.358} &                          \scalebox{0.78}{\textbf{\color{red}0.347}} 
    & \scalebox{0.78}{0.364} &                          \scalebox{0.78}{0.353} 
    & \scalebox{0.78}{0.365} &                          \scalebox{0.78}{0.367} 
    & \scalebox{0.78}{0.398} &                          \scalebox{0.78}{0.418} 
    & \scalebox{0.78}{\underline{\color{blue}0.351}} &  \scalebox{0.78}{0.386} 
    &\scalebox{0.78}{0.365} &                           \scalebox{0.78}{0.359} 
    & \scalebox{0.78}{\textbf{\color{red}0.345}} &      \scalebox{0.78}{0.381}
    & \scalebox{0.78}{0.377} &                          \scalebox{0.78}{0.427} 
    & \scalebox{0.78}{0.403} &                          \scalebox{0.78}{0.428}  
    & \scalebox{0.78}{0.419} &                          \scalebox{0.78}{0.428} \\
    \midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.55}{Solar-Energy}}} 
    &  \scalebox{0.78}{96} 
    &\scalebox{0.78}{\textbf{\color{red}0.196}} &       \scalebox{0.78}{\textbf{\color{red}0.235}} 
    &\scalebox{0.78}{\underline{\color{blue}0.203}} &   \scalebox{0.78}{\underline{\color{blue}0.237}} 
    &\scalebox{0.78}{0.322} &                           \scalebox{0.78}{0.339} 
    &\scalebox{0.78}{0.205} &                           \scalebox{0.78}{0.250} 
    &\scalebox{0.78}{0.310} &                           \scalebox{0.78}{0.331} 
    &\scalebox{0.78}{0.312} &                           \scalebox{0.78}{0.399} 
    &\scalebox{0.78}{0.250} &                           \scalebox{0.78}{0.292} 
    &\scalebox{0.78}{0.290} &                           \scalebox{0.78}{0.378} 
    &\scalebox{0.78}{0.237} &                           \scalebox{0.78}{0.344} 
    &\scalebox{0.78}{0.242} &                           \scalebox{0.78}{0.342} 
    &\scalebox{0.78}{0.884} &                           \scalebox{0.78}{0.711}\\ 
    
    & \scalebox{0.78}{192} 
    &\scalebox{0.78}{\textbf{\color{red}0.209}} &       \scalebox{0.78}{\textbf{\color{red}0.250}} 
    &\scalebox{0.78}{\underline{\color{blue}0.233}} &   \scalebox{0.78}{\underline{\color{blue}0.261}} 
    &\scalebox{0.78}{0.359} &                           \scalebox{0.78}{0.356}
    &\scalebox{0.78}{0.232} &                           \scalebox{0.78}{0.265} 
    &\scalebox{0.78}{0.734} &                           \scalebox{0.78}{0.725} 
    &\scalebox{0.78}{0.339} &                           \scalebox{0.78}{0.416} 
    &\scalebox{0.78}{0.296} &                           \scalebox{0.78}{0.318} 
    &\scalebox{0.78}{0.320} &                           \scalebox{0.78}{0.398} 
    &\scalebox{0.78}{0.280} &                           \scalebox{0.78}{0.380} 
    &\scalebox{0.78}{0.285} &                           \scalebox{0.78}{0.380} 
    &\scalebox{0.78}{0.834} &                           \scalebox{0.78}{0.692} \\
    
    &\scalebox{0.78}{336} 
    &\scalebox{0.78}{\textbf{\color{red}0.220}} &       \scalebox{0.78}{\textbf{\color{red}0.258}} 
    &\scalebox{0.78}{\underline{\color{blue}0.248}} &   \scalebox{0.78}{\underline{\color{blue}0.273}} 
    &\scalebox{0.78}{0.397} &                           \scalebox{0.78}{0.369}
    &\scalebox{0.78}{0.250} &                           \scalebox{0.78}{0.277}
    &\scalebox{0.78}{0.750} &                           \scalebox{0.78}{0.735} 
    &\scalebox{0.78}{0.368} &                           \scalebox{0.78}{0.430} 
    &\scalebox{0.78}{0.319} &                           \scalebox{0.78}{0.330} 
    &\scalebox{0.78}{0.353} &                           \scalebox{0.78}{0.415} 
    &\scalebox{0.78}{0.304} &                           \scalebox{0.78}{0.389} 
    &\scalebox{0.78}{0.282} &                           \scalebox{0.78}{0.376} 
    &\scalebox{0.78}{0.941} &                           \scalebox{0.78}{0.723} \\ 
    
    & \scalebox{0.78}{720} 
    &\scalebox{0.78}{\textbf{\color{red}0.218}} &       \scalebox{0.78}{\textbf{\color{red}0.255}} 
    &\scalebox{0.78}{\underline{\color{blue}0.249}} &   \scalebox{0.78}{\underline{\color{blue}0.275}} 
    & \scalebox{0.78}{0.397} &                          \scalebox{0.78}{0.356} 
    &\scalebox{0.78}{0.255} &                           \scalebox{0.78}{0.258} 
    &\scalebox{0.78}{0.769} &                           \scalebox{0.78}{0.765}
    &\scalebox{0.78}{0.370} &                           \scalebox{0.78}{0.425} 
    &\scalebox{0.78}{0.338} &                           \scalebox{0.78}{0.337} 
    &\scalebox{0.78}{0.356} &                           \scalebox{0.78}{0.413} 
    &\scalebox{0.78}{0.308} &                           \scalebox{0.78}{0.388} 
    &\scalebox{0.78}{0.357} &                           \scalebox{0.78}{0.427}  
    &\scalebox{0.78}{0.882} &                           \scalebox{0.78}{0.717} \\ 
    
    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\textbf{\color{red}0.211}} &       \scalebox{0.78}{\textbf{\color{red}0.250}} 
    % &\scalebox{0.78}{\underline{\color{blue}0.233}} &   \scalebox{0.78}{\underline{\color{blue}0.262}}
    % & \scalebox{0.78}{0.369} & \scalebox{0.78}{0.356} 
    % &\scalebox{0.78}{0.236} &\scalebox{0.78}{0.269}
    % &\scalebox{0.78}{0.641} &\scalebox{0.78}{0.639} 
    % &\scalebox{0.78}{0.347} &\scalebox{0.78}{0.417} 
    % &\scalebox{0.78}{0.301} &\scalebox{0.78}{0.319} 
    % &\scalebox{0.78}{0.330} &\scalebox{0.78}{0.401} 
    % &\scalebox{0.78}{0.282} &\scalebox{0.78}{0.375} 
    % &\scalebox{0.78}{0.291} &\scalebox{0.78}{0.381} 
    % &\scalebox{0.78}{0.885} &\scalebox{0.78}{0.711} \\
    \midrule

\multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{PEMS03}}}
    &\scalebox{0.78}{12} 
    &\scalebox{0.78}{\textbf{\color{red}0.062}} &       \scalebox{0.78}{\textbf{\color{red}0.165}} 
    & \scalebox{0.78}{0.071} &                          \scalebox{0.78}{0.174}
    &\scalebox{0.78}{0.126} &                           \scalebox{0.78}{0.236} 
    &\scalebox{0.78}{0.072} &                           \scalebox{0.78}{0.179} 
    &\scalebox{0.78}{0.090} &                           \scalebox{0.78}{0.203} 
    &\scalebox{0.78}{0.178} &                           \scalebox{0.78}{0.305} 
    &\scalebox{0.78}{0.085} &                           \scalebox{0.78}{0.192} 
    &\scalebox{0.78}{0.122} &                           \scalebox{0.78}{0.243} 
    &\scalebox{0.78}{\underline{\color{blue}0.066}} &   \scalebox{0.78}{\underline{\color{blue}0.172}}
    &\scalebox{0.78}{0.126} &                           \scalebox{0.78}{0.251} 
    &\scalebox{0.78}{0.272} &                           \scalebox{0.78}{0.385}   \\
    
    & \scalebox{0.78}{24} 
    &\scalebox{0.78}{\textbf{\color{red}0.080}} &       \scalebox{0.78}{\textbf{\color{red}0.187}} 
    &\scalebox{0.78}{0.093} &                           \scalebox{0.78}{0.201}
    &\scalebox{0.78}{0.246} &                           \scalebox{0.78}{0.334} 
    &\scalebox{0.78}{0.103} &                           \scalebox{0.78}{0.212} 
    &\scalebox{0.78}{0.121} &                           \scalebox{0.78}{0.240} 
    &\scalebox{0.78}{0.257} &                           \scalebox{0.78}{0.371} 
    &\scalebox{0.78}{0.118}         &                   \scalebox{0.78}{0.223} 
    &\scalebox{0.78}{0.201} &                           \scalebox{0.78}{0.317} 
    &\scalebox{0.78}{\underline{\color{blue}0.085}} &   \scalebox{0.78}{\underline{\color{blue}0.198}}
    &\scalebox{0.78}{0.149} &                           \scalebox{0.78}{0.275} 
    &\scalebox{0.78}{0.334} &                           \scalebox{0.78}{0.440} \\
    
    & \scalebox{0.78}{48} 
    &\scalebox{0.78}{\textbf{\color{red}0.115}} &       \scalebox{0.78}{\textbf{\color{red}0.225}} 
    &\scalebox{0.78}{\underline{\color{blue}0.125}} &   \scalebox{0.78}{\underline{\color{blue}0.236}}
    &\scalebox{0.78}{0.551} &                           \scalebox{0.78}{0.529} 
    &\scalebox{0.78}{0.160} &                           \scalebox{0.78}{0.266}  
    &\scalebox{0.78}{0.202} &                           \scalebox{0.78}{0.317}
    & \scalebox{0.78}{0.379}&                           \scalebox{0.78}{0.463} 
    &\scalebox{0.78}{0.155} &                           \scalebox{0.78}{0.260} 
    &\scalebox{0.78}{0.333} &                           \scalebox{0.78}{0.425}
    &\scalebox{0.78}{0.127} &                           \scalebox{0.78}{0.238}
    &\scalebox{0.78}{0.227} &                           \scalebox{0.78}{0.348} 
    &\scalebox{0.78}{1.032} &                           \scalebox{0.78}{0.782} \\

    & \scalebox{0.78}{96} 
    &\scalebox{0.78}{\textbf{\color{red}0.163}} &       \scalebox{0.78}{\textbf{\color{red}0.269}} 
    &\scalebox{0.78}{\underline{\color{blue}0.164}} &   \scalebox{0.78}{\underline{\color{blue}0.275}}
    &\scalebox{0.78}{1.057} &                           \scalebox{0.78}{0.787} 
    &\scalebox{0.78}{0.208} &                           \scalebox{0.78}{0.306} 
    &\scalebox{0.78}{0.262} &                           \scalebox{0.78}{0.367} 
    & \scalebox{0.78}{0.490}&                           \scalebox{0.78}{0.539} 
    &\scalebox{0.78}{0.228} &                           \scalebox{0.78}{0.317} 
    &\scalebox{0.78}{0.457} &                           \scalebox{0.78}{0.515} 
    &\scalebox{0.78}{0.178} &                           \scalebox{0.78}{0.287}
    &\scalebox{0.78}{0.348} &                           \scalebox{0.78}{0.434} 
    &\scalebox{0.78}{1.031} &                           \scalebox{0.78}{0.796} \\
    
    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\textbf{\color{red}0.105}} &       \scalebox{0.78}{\textbf{\color{red}0.212}} 
    % &\scalebox{0.78}{\underline{\color{blue}0.113}} &   \scalebox{0.78}{\underline{\color{blue}0.222}}
    % &\scalebox{0.78}{0.495} &\scalebox{0.78}{0.472} 
    % &\scalebox{0.78}{0.136} &\scalebox{0.78}{0.241} 
    % &\scalebox{0.78}{0.169} &\scalebox{0.78}{0.281} 
    % & \scalebox{0.78}{0.326}& \scalebox{0.78}{0.419} 
    % &\scalebox{0.78}{0.147} &\scalebox{0.78}{0.248} 
    % &\scalebox{0.78}{0.278} &\scalebox{0.78}{0.375} 
    % &\scalebox{0.78}{0.114} &\scalebox{0.78}{0.224}
    % &\scalebox{0.78}{0.213} &\scalebox{0.78}{0.327} 
    % &\scalebox{0.78}{0.667} &\scalebox{0.78}{0.601} \\
    
    \midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{PEMS04}}} 
    & \scalebox{0.78}{12} 
    &\scalebox{0.78}{\textbf{\color{red}0.069}} &       \scalebox{0.78}{\textbf{\color{red}0.172}} 
    &\scalebox{0.78}{0.078} &                           \scalebox{0.78}{0.183}
    &\scalebox{0.78}{0.138} &                           \scalebox{0.78}{0.252} 
    &\scalebox{0.78}{0.087} &                           \scalebox{0.78}{0.196} 
    &\scalebox{0.78}{0.098} &                           \scalebox{0.78}{0.218} 
    & \scalebox{0.78}{0.219}&                           \scalebox{0.78}{0.340} 
    &\scalebox{0.78}{0.087} &                           \scalebox{0.78}{0.195} 
    &\scalebox{0.78}{0.148} &                           \scalebox{0.78}{0.272} 
    &\scalebox{0.78}{\underline{\color{blue}0.073}} &   \scalebox{0.78}{\underline{\color{blue}0.177}}
    &\scalebox{0.78}{0.138} &                           \scalebox{0.78}{0.262} 
    &\scalebox{0.78}{0.424} &                           \scalebox{0.78}{0.491} \\
    
    & \scalebox{0.78}{24}
    &\scalebox{0.78}{\textbf{\color{red}0.081}} &       \scalebox{0.78}{\textbf{\color{red}0.187}} 
    &\scalebox{0.78}{0.095} &                           \scalebox{0.78}{0.205} 
    &\scalebox{0.78}{0.258} &                           \scalebox{0.78}{0.348} 
    &\scalebox{0.78}{0.120} &                           \scalebox{0.78}{0.232} 
    &\scalebox{0.78}{0.131} &                           \scalebox{0.78}{0.256} 
    & \scalebox{0.78}{0.292}&                           \scalebox{0.78}{0.398} 
    &\scalebox{0.78}{0.103} &                           \scalebox{0.78}{0.215} 
    &\scalebox{0.78}{0.224} &                           \scalebox{0.78}{0.340} 
    &\scalebox{0.78}{\underline{\color{blue}0.084}} &   \scalebox{0.78}{\underline{\color{blue}0.193}}
    &\scalebox{0.78}{0.177} &                           \scalebox{0.78}{0.293} 
    &\scalebox{0.78}{0.459} &                           \scalebox{0.78}{0.509} \\
    
    & \scalebox{0.78}{48} 
    &\scalebox{0.78}{\textbf{\color{red}0.099}} &   \scalebox{0.78}{\textbf{\color{red}0.209}}
    &\scalebox{0.78}{\underline{\color{blue}0.120}} &                           \scalebox{0.78}{0.233}
    &\scalebox{0.78}{0.572} &                           \scalebox{0.78}{0.544} 
    &\scalebox{0.78}{0.174} &                           \scalebox{0.78}{0.282} 
    &\scalebox{0.78}{0.205} &                           \scalebox{0.78}{0.326} 
    & \scalebox{0.78}{0.409}&                           \scalebox{0.78}{0.478} 
    &\scalebox{0.78}{0.136} &                           \scalebox{0.78}{0.250} 
    &\scalebox{0.78}{0.355} &                           \scalebox{0.78}{0.437} 
    &\scalebox{0.78}{\textbf{\color{red}0.099}} &       \scalebox{0.78}{\underline{\color{blue}0.216}}
    &\scalebox{0.78}{0.270} &                           \scalebox{0.78}{0.368} 
    &\scalebox{0.78}{0.646} &                           \scalebox{0.78}{0.610} \\
    
    & \scalebox{0.78}{96} 
    &\scalebox{0.78}{\underline{\color{blue}0.124}} &   \scalebox{0.78}{\underline{\color{blue}0.235}} 
    &\scalebox{0.78}{0.150} &                           \scalebox{0.78}{0.262}
    &\scalebox{0.78}{1.137} &                           \scalebox{0.78}{0.820} 
    &\scalebox{0.78}{0.220} &                           \scalebox{0.78}{0.323} 
    &\scalebox{0.78}{0.402} &                           \scalebox{0.78}{0.457} 
    &\scalebox{0.78}{0.492}&                            \scalebox{0.78}{0.532} 
    &\scalebox{0.78}{0.190} &                           \scalebox{0.78}{0.303} 
    &\scalebox{0.78}{0.452} &                           \scalebox{0.78}{0.504} 
    &\scalebox{0.78}{\textbf{\color{red}0.114}} &       \scalebox{0.78}{\textbf{\color{red}0.227}}
    &\scalebox{0.78}{0.341} &                           \scalebox{0.78}{0.427} 
    &\scalebox{0.78}{0.912} &                           \scalebox{0.78}{0.748} \\
    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\underline{\color{blue}0.093}} &   \scalebox{0.78}{\textbf{\color{red}0.201}}
    % &\scalebox{0.78}{0.111} &\scalebox{0.78}{0.221} 
    % &\scalebox{0.78}{0.526} &\scalebox{0.78}{0.491} 
    % &\scalebox{0.78}{0.150} &\scalebox{0.78}{0.258} 
    % &\scalebox{0.78}{0.209} &\scalebox{0.78}{0.314} 
    % & \scalebox{0.78}{0.353}& \scalebox{0.78}{0.437} 
    % &\scalebox{0.78}{0.129} &\scalebox{0.78}{0.241} 
    % &\scalebox{0.78}{0.295} &\scalebox{0.78}{0.388} 
    % &\scalebox{0.78}{\textbf{\color{red}0.092}} &\scalebox{0.78}{\underline{\color{blue}0.202}}
    % &\scalebox{0.78}{0.231} &\scalebox{0.78}{0.337} 
    % &\scalebox{0.78}{0.610} &\scalebox{0.78}{0.590} \\

    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{PEMS07}}}
    & \scalebox{0.78}{12} 
    &\scalebox{0.78}{\textbf{\color{red}0.055}} &       \scalebox{0.78}{\textbf{\color{red}0.152}} 
    &\scalebox{0.78}{\underline{\color{blue}0.067}} &   \scalebox{0.78}{\underline{\color{blue}0.165}} 
    &\scalebox{0.78}{0.118} &                           \scalebox{0.78}{0.235} 
    &\scalebox{0.78}{0.070} &                           \scalebox{0.78}{0.173} 
    &\scalebox{0.78}{0.094} &                           \scalebox{0.78}{0.200} 
    & \scalebox{0.78}{0.173}&                           \scalebox{0.78}{0.304} 
    &\scalebox{0.78}{0.082} &                           \scalebox{0.78}{0.181} 
    &\scalebox{0.78}{0.115} &                           \scalebox{0.78}{0.242} 
    &\scalebox{0.78}{0.068} &                           \scalebox{0.78}{0.171}
    &\scalebox{0.78}{0.109} &                           \scalebox{0.78}{0.225} 
    &\scalebox{0.78}{0.199} &                           \scalebox{0.78}{0.336} \\
    
    & \scalebox{0.78}{24} 
    &\scalebox{0.78}{\textbf{\color{red}0.070}} &       \scalebox{0.78}{\textbf{\color{red}0.172}} 
    &\scalebox{0.78}{\underline{\color{blue}0.088}} &   \scalebox{0.78}{\underline{\color{blue}0.190}}
    &\scalebox{0.78}{0.242} &                           \scalebox{0.78}{0.341} 
    &\scalebox{0.78}{0.106} &                           \scalebox{0.78}{0.211} 
    &\scalebox{0.78}{0.139} &                           \scalebox{0.78}{0.247} 
    & \scalebox{0.78}{0.271}&                           \scalebox{0.78}{0.383} 
    &\scalebox{0.78}{0.101} &                           \scalebox{0.78}{0.204} 
    &\scalebox{0.78}{0.210} &                           \scalebox{0.78}{0.329} 
    &\scalebox{0.78}{0.119} &                           \scalebox{0.78}{0.225}
    &\scalebox{0.78}{0.125} &                           \scalebox{0.78}{0.244} 
    &\scalebox{0.78}{0.323} &                           \scalebox{0.78}{0.420} \\
    
    & \scalebox{0.78}{48} 
    &\scalebox{0.78}{\textbf{\color{red}0.092}} &       \scalebox{0.78}{\textbf{\color{red}0.198}} 
    &\scalebox{0.78}{\underline{\color{blue}0.110}} &   \scalebox{0.78}{\underline{\color{blue}0.215}}
    &\scalebox{0.78}{0.562} &                           \scalebox{0.78}{0.541} 
    &\scalebox{0.78}{0.176} &                           \scalebox{0.78}{0.273} 
    &\scalebox{0.78}{0.311} &                           \scalebox{0.78}{0.369} 
    & \scalebox{0.78}{0.446}&                           \scalebox{0.78}{0.495} 
    &\scalebox{0.78}{0.134} &                           \scalebox{0.78}{0.238} 
    &\scalebox{0.78}{0.398} &                           \scalebox{0.78}{0.458} 
    &\scalebox{0.78}{0.149} &                           \scalebox{0.78}{0.237}
    &\scalebox{0.78}{0.165} &                           \scalebox{0.78}{0.288} 
    &\scalebox{0.78}{0.390} &                           \scalebox{0.78}{0.470} \\
    
    & \scalebox{0.78}{96} 
    &\scalebox{0.78}{\textbf{\color{red}0.118}} &       \scalebox{0.78}{\textbf{\color{red}0.223}} 
    &\scalebox{0.78}{\underline{\color{blue}0.139}} &   \scalebox{0.78}{\underline{\color{blue}0.245}}
    &\scalebox{0.78}{1.096} &                           \scalebox{0.78}{0.795} 
    &\scalebox{0.78}{0.249} &                           \scalebox{0.78}{0.331} 
    &\scalebox{0.78}{0.396} &                           \scalebox{0.78}{0.442} 
    & \scalebox{0.78}{0.628}&                           \scalebox{0.78}{0.577} 
    &\scalebox{0.78}{0.181} &                           \scalebox{0.78}{0.279} 
    &\scalebox{0.78}{0.594} &                           \scalebox{0.78}{0.553} 
    &\scalebox{0.78}{0.141} &                           \scalebox{0.78}{0.234}
    &\scalebox{0.78}{0.262} &                           \scalebox{0.78}{0.376} 
    &\scalebox{0.78}{0.554} &                           \scalebox{0.78}{0.578} \\
    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\textbf{\color{red}0.084}} &       \scalebox{0.78}{\textbf{\color{red}0.186}} 
    % &\scalebox{0.78}{\underline{\color{blue}0.101}} &   \scalebox{0.78}{\underline{\color{blue}0.204}}
    % &\scalebox{0.78}{0.504} &\scalebox{0.78}{0.478} 
    % &\scalebox{0.78}{0.150} &\scalebox{0.78}{0.247} 
    % &\scalebox{0.78}{0.235} &\scalebox{0.78}{0.315} 
    % & \scalebox{0.78}{0.380}& \scalebox{0.78}{0.440} 
    % &\scalebox{0.78}{0.124} &\scalebox{0.78}{0.225} 
    % &\scalebox{0.78}{0.329} &\scalebox{0.78}{0.395} 
    % &\scalebox{0.78}{0.119} &\scalebox{0.78}{0.234}
    % &\scalebox{0.78}{0.165} &\scalebox{0.78}{0.283} 
    % &\scalebox{0.78}{0.367} &\scalebox{0.78}{0.451} \\

    \midrule
    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{PEMS08}}}
    &  \scalebox{0.78}{12} 
    &\scalebox{0.78}{\textbf{\color{red}0.072}} &       \scalebox{0.78}{\textbf{\color{red}0.173}} 
    &\scalebox{0.78}{\underline{\color{blue}0.079}} &   \scalebox{0.78}{\underline{\color{blue}0.182}}
    &\scalebox{0.78}{0.133} &                           \scalebox{0.78}{0.247} 
    &\scalebox{0.78}{0.088} &                           \scalebox{0.78}{0.191} 
    &\scalebox{0.78}{0.165} &                           \scalebox{0.78}{0.214} 
    & \scalebox{0.78}{0.227}&                           \scalebox{0.78}{0.343} 
    &\scalebox{0.78}{0.112} &                           \scalebox{0.78}{0.212} 
    &\scalebox{0.78}{0.154} &                           \scalebox{0.78}{0.276} 
    &\scalebox{0.78}{0.087} &                           \scalebox{0.78}{0.184}
    &\scalebox{0.78}{0.173} &                           \scalebox{0.78}{0.273} 
    &\scalebox{0.78}{0.436} &                           \scalebox{0.78}{0.485} \\
    
    & \scalebox{0.78}{24} 
    &\scalebox{0.78}{\textbf{\color{red}0.098}} &       \scalebox{0.78}{\textbf{\color{red}0.203}} 
    &\scalebox{0.78}{\underline{\color{blue}0.115}} &   \scalebox{0.78}{\underline{\color{blue}0.219}}
    &\scalebox{0.78}{0.249} &                           \scalebox{0.78}{0.343} 
    &\scalebox{0.78}{0.135} &                           \scalebox{0.78}{0.236} 
    &\scalebox{0.78}{0.215} &                           \scalebox{0.78}{0.260} 
    & \scalebox{0.78}{0.318}&                           \scalebox{0.78}{0.409} 
    &\scalebox{0.78}{0.141} &                           \scalebox{0.78}{0.238} 
    &\scalebox{0.78}{0.248} &                           \scalebox{0.78}{0.353} 
    &\scalebox{0.78}{0.122} &                           \scalebox{0.78}{0.221}
    &\scalebox{0.78}{0.210} &                           \scalebox{0.78}{0.301} 
    &\scalebox{0.78}{0.467} &                           \scalebox{0.78}{0.502} \\
    
    & \scalebox{0.78}{48} 
    &\scalebox{0.78}{\textbf{\color{red}0.160}} &       \scalebox{0.78}{\underline{\color{blue}0.256}} 
    &\scalebox{0.78}{\underline{\color{blue}0.186}} &   \scalebox{0.78}{\textbf{\color{red}0.235}} 
    &\scalebox{0.78}{0.569} &                           \scalebox{0.78}{0.544} 
    &\scalebox{0.78}{0.241} &                           \scalebox{0.78}{0.318} 
    &\scalebox{0.78}{0.315} &                           \scalebox{0.78}{0.355} 
    & \scalebox{0.78}{0.497}&                           \scalebox{0.78}{0.510} 
    &\scalebox{0.78}{0.198} &                           \scalebox{0.78}{0.283} 
    &\scalebox{0.78}{0.440} &                           \scalebox{0.78}{0.470} 
    &\scalebox{0.78}{0.189} &                           \scalebox{0.78}{0.270}
    &\scalebox{0.78}{0.320} &                           \scalebox{0.78}{0.394} 
    &\scalebox{0.78}{0.966} &                           \scalebox{0.78}{0.733} \\
    
    & \scalebox{0.78}{96} 
    &\scalebox{0.78}{\textbf{\color{red}0.219}} &   \scalebox{0.78}{\textbf{\color{red}0.267}} 
    &\scalebox{0.78}{\underline{\color{blue}0.221}} &       \scalebox{0.78}{\textbf{\color{red}0.267}}
    &\scalebox{0.78}{1.166} &                           \scalebox{0.78}{0.814} 
    &\scalebox{0.78}{0.255} &                           \scalebox{0.78}{0.320} 
    &\scalebox{0.78}{0.377} &                           \scalebox{0.78}{0.397} 
    &\scalebox{0.78}{0.721}&                           \scalebox{0.78}{0.592} 
    &\scalebox{0.78}{0.320} &                           \scalebox{0.78}{0.351} 
    &\scalebox{0.78}{0.674} &                           \scalebox{0.78}{0.565} 
    &\scalebox{0.78}{0.236} &                           \scalebox{0.78}{\underline{\color{blue}0.300}}
    &\scalebox{0.78}{0.442} &                           \scalebox{0.78}{0.465} 
    &\scalebox{0.78}{1.385} &                           \scalebox{0.78}{0.915} \\

    % \cmidrule(lr){2-24}
    % & \scalebox{0.78}{Avg} 
    % &\scalebox{0.78}{\textbf{\color{red}0.137}} &   \scalebox{0.78}{\textbf{\color{red}0.225}} 
    % &\scalebox{0.78}{\underline{\color{blue}0.150}} &\scalebox{0.78}{\underline{\color{blue}0.226}}
    % &\scalebox{0.78}{0.529} &\scalebox{0.78}{0.487} 
    % &\scalebox{0.78}{0.180} &\scalebox{0.78}{0.266} 
    % &\scalebox{0.78}{0.268} &\scalebox{0.78}{0.307} 
    % & \scalebox{0.78}{0.441}& \scalebox{0.78}{0.464} 
    % &\scalebox{0.78}{0.193} &\scalebox{0.78}{0.271} 
    % &\scalebox{0.78}{0.379} &\scalebox{0.78}{0.416} 
    % &\scalebox{0.78}{0.158} &\scalebox{0.78}{0.244}
    % &\scalebox{0.78}{0.286} &\scalebox{0.78}{0.358} 
    % &\scalebox{0.78}{0.814} &\scalebox{0.78}{0.659} \\
    \midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{ETTm1}}}            
    &\scalebox{0.78}{96} &
    \scalebox{0.78}{\textbf{\color{red}0.315}} &        \scalebox{0.78}{\textbf{\color{red}0.351}}  &       %ours
    \scalebox{0.78}{0.334} &                            \scalebox{0.78}{0.368}  &                           %itransformer
    \scalebox{0.78}{0.355} &                            \scalebox{0.78}{0.376}  &                           %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.325}} &    \scalebox{0.78}{\underline{\color{blue}0.361}}  &   %PatchTST
    \scalebox{0.78}{0.404} &                            \scalebox{0.78}{0.426}  &                           %Crossformer
    \scalebox{0.78}{0.364} &                            \scalebox{0.78}{0.387}  &                           %TiDE
    \scalebox{0.78}{0.338} &                            \scalebox{0.78}{0.375}  &                           %TimesNet
    \scalebox{0.78}{0.345} &                            \scalebox{0.78}{0.372} &                            %DLinear
    \scalebox{0.78}{0.418} &                            \scalebox{0.78}{0.438} &                            %SCINet
    \scalebox{0.78}{0.379} &                            \scalebox{0.78}{0.419} &                            %FEDformer
    \scalebox{0.78}{0.505} &                            \scalebox{0.78}{0.475} \\                            %Autoformer

    &\scalebox{0.78}{192} &
    
    \scalebox{0.78}{\textbf{\color{red}0.360}} &        \scalebox{0.78}{\textbf{\color{red}0.377}}  &       %ours
    \scalebox{0.78}{0.377} &                            \scalebox{0.78}{0.391}  &                           %itransformer
    \scalebox{0.78}{0.391} &                            \scalebox{0.78}{0.392}  &                           %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.362}} &    \scalebox{0.78}{\underline{\color{blue}0.383}}  &   %PatchTST
    \scalebox{0.78}{0.450} &                            \scalebox{0.78}{0.451}  &                           %Crossformer
    \scalebox{0.78}{0.398} &                            \scalebox{0.78}{0.404}  &                           %TiDE
    \scalebox{0.78}{0.374} &                            \scalebox{0.78}{0.387}  &                           %TimesNet
    \scalebox{0.78}{0.380} &                            \scalebox{0.78}{0.389} &                            %DLinear
    \scalebox{0.78}{0.439} &                            \scalebox{0.78}{0.450} &                            %SCINet
    \scalebox{0.78}{0.426} &                            \scalebox{0.78}{0.441} &                            %FEDformer
    \scalebox{0.78}{0.553} &                            \scalebox{0.78}{0.496} \\                            %Autoformer

    &\scalebox{0.78}{336} &
    
    \scalebox{0.78}{\underline{\color{blue}0.396}} &        \scalebox{0.78}{\textbf{\color{red}0.401}}  &       %ours
    \scalebox{0.78}{0.426} &                            \scalebox{0.78}{0.420}  &                           %itransformer
    \scalebox{0.78}{0.424} &                            \scalebox{0.78}{0.415}  &                           %RLinear
    \scalebox{0.78}{\textbf{\color{red}0.392}} &        \scalebox{0.78}{\underline{\color{blue}0.402}}  &   %PatchTST
    \scalebox{0.78}{0.532} &                            \scalebox{0.78}{0.515}  &                           %Crossformer
    \scalebox{0.78}{0.428} &                            \scalebox{0.78}{0.425}  &                           %TiDE
    \scalebox{0.78}{0.410} &    \scalebox{0.78}{0.411}  &                           %TimesNet
    \scalebox{0.78}{0.413} &                            \scalebox{0.78}{0.413} &                            %DLinear
    \scalebox{0.78}{0.490} &                            \scalebox{0.78}{0.485} &                            %SCINet
    \scalebox{0.78}{0.445} &                            \scalebox{0.78}{0.459} &                            %FEDformer
    \scalebox{0.78}{0.621} &                            \scalebox{0.78}{0.537} \\                            %Autoformer
    
    &\scalebox{0.78}{720} &
    
    \scalebox{0.78}{\underline{\color{blue}0.460}} &    \scalebox{0.78}{\underline{\color{blue}0.439}}  &   %ours
    \scalebox{0.78}{0.491} &                            \scalebox{0.78}{0.459}  &                           %itransformer
    \scalebox{0.78}{0.487} &                            \scalebox{0.78}{0.450}  &                           %RLinear
    \scalebox{0.78}{\textbf{\color{red}0.456}} &        \scalebox{0.78}{\textbf{\color{red}0.436}}  &       %PatchTST
    \scalebox{0.78}{0.666} &                            \scalebox{0.78}{0.589}  &                           %Crossformer
    \scalebox{0.78}{0.487} &                            \scalebox{0.78}{0.461}  &                           %TiDE
    \scalebox{0.78}{0.478} &                            \scalebox{0.78}{0.450}  &                           %TimesNet
    \scalebox{0.78}{0.474} &                            \scalebox{0.78}{0.453} &                            %DLinear
    \scalebox{0.78}{0.595} &                            \scalebox{0.78}{0.550} &                            %SCINet
    \scalebox{0.78}{0.543} &                            \scalebox{0.78}{0.490} &                            %FEDformer
    \scalebox{0.78}{0.671} &                            \scalebox{0.78}{0.561} \\                            %Autoformer
    \midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{ETTm2}}}            
    &\scalebox{0.78}{96} &

    \scalebox{0.78}{\textbf{\color{red}0.176}} &    \scalebox{0.78}{\textbf{\color{red}0.258}}  &   %ours
    \scalebox{0.78}{0.188} &                           \scalebox{0.78}{0.264}  &                           %itransformer
    \scalebox{0.78}{0.182} &                            \scalebox{0.78}{0.265}  &                           %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.178}} &        \scalebox{0.78}{\underline{\color{blue}0.260}}  &       %PatchTST
    \scalebox{0.78}{0.287} &                            \scalebox{0.78}{0.366}  &                           %Crossformer
    \scalebox{0.78}{0.207} &                            \scalebox{0.78}{0.305}  &                           %TiDE
    \scalebox{0.78}{0.187} &                            \scalebox{0.78}{0.267}  &                           %TimesNet
    \scalebox{0.78}{0.193} &                            \scalebox{0.78}{0.292} &                            %DLinear
    \scalebox{0.78}{0.286} &                            \scalebox{0.78}{0.377} &                            %SCINet
    \scalebox{0.78}{0.203} &                            \scalebox{0.78}{0.287} &                            %FEDformer
    \scalebox{0.78}{0.255} &                            \scalebox{0.78}{0.339} \\                            %Autoformer

    &\scalebox{0.78}{192} &
    
    \scalebox{0.78}{\textbf{\color{red}0.239}} &    \scalebox{0.78}{\textbf{\color{red}0.300}}  &   %ours
    \scalebox{0.78}{0.250} &                           \scalebox{0.78}{0.309}  &                           %itransformer
    \scalebox{0.78}{\underline{\color{blue}0.246}} &                            \scalebox{0.78}{\underline{\color{blue}0.304}}  &   %RLinear
    \scalebox{0.78}{0.247} &        \scalebox{0.78}{0.305}  &       %PatchTST
    \scalebox{0.78}{0.414} &                            \scalebox{0.78}{0.492}  &                           %Crossformer
    \scalebox{0.78}{0.290} &                            \scalebox{0.78}{0.364}  &                           %TiDE
    \scalebox{0.78}{0.249} &                            \scalebox{0.78}{0.309}  &                           %TimesNet
    \scalebox{0.78}{0.284} &                            \scalebox{0.78}{0.362} &                            %DLinear
    \scalebox{0.78}{0.399} &                            \scalebox{0.78}{0.445} &                            %SCINet
    \scalebox{0.78}{0.269} &                            \scalebox{0.78}{0.328} &                            %FEDformer
    \scalebox{0.78}{0.281} &                            \scalebox{0.78}{0.340} \\                            %Autoformer
    
    &\scalebox{0.78}{336} &
    
    \scalebox{0.78}{\textbf{\color{red}0.299}} &    \scalebox{0.78}{\textbf{\color{red}0.340}}  &       %ours
    \scalebox{0.78}{0.311} &                            \scalebox{0.78}{0.348}  &                           %itransformer
    \scalebox{0.78}{0.307} &                            \scalebox{0.78}{0.342}  &       %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.302}} &    \scalebox{0.78}{\underline{\color{blue}0.341}}  &   %PatchTST
    \scalebox{0.78}{0.597} &                            \scalebox{0.78}{0.542}  &                           %Crossformer
    \scalebox{0.78}{0.377} &                            \scalebox{0.78}{0.422}  &                           %TiDE
    \scalebox{0.78}{0.321} &                            \scalebox{0.78}{0.351}  &                           %TimesNet
    \scalebox{0.78}{0.369} &                            \scalebox{0.78}{0.427} &                            %DLinear
    \scalebox{0.78}{0.637} &                            \scalebox{0.78}{0.591} &                            %SCINet
    \scalebox{0.78}{0.325} &                            \scalebox{0.78}{0.366} &                            %FEDformer
    \scalebox{0.78}{0.339} &                            \scalebox{0.78}{0.372} \\                            %Autoformer

    &\scalebox{0.78}{720} &
    
    \scalebox{0.78}{\textbf{\color{red}0.404}} &    \scalebox{0.78}{\underline{\color{blue}0.401}}  &                           %ours
    \scalebox{0.78}{0.412} &                            \scalebox{0.78}{0.407}  &                           %itransformer
    \scalebox{0.78}{\underline{\color{blue}0.407}} &    \scalebox{0.78}{\textbf{\color{red}0.398}}  &       %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.407}} &        \scalebox{0.78}{\underline{\color{blue}0.401}}  &   %PatchTST
    \scalebox{0.78}{1.730} &                            \scalebox{0.78}{1.042}  &                           %Crossformer
    \scalebox{0.78}{0.558} &                            \scalebox{0.78}{0.524}  &                           %TiDE
    \scalebox{0.78}{0.408} &                            \scalebox{0.78}{0.403}  &                           %TimesNet
    \scalebox{0.78}{0.554} &                            \scalebox{0.78}{0.522} &                            %DLinear
    \scalebox{0.78}{0.960} &                            \scalebox{0.78}{0.735} &                            %SCINet
    \scalebox{0.78}{0.421} &                            \scalebox{0.78}{0.415} &                            %FEDformer
    \scalebox{0.78}{0.433} &                            \scalebox{0.78}{0.432}\\                            %Autoformer

\midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{ETTh1}}}            
    &\scalebox{0.78}{96} &
    
    \scalebox{0.78}{\textbf{\color{red}0.374}} &    \scalebox{0.78}{\textbf{\color{red}0.393}}  &   %ours
    \scalebox{0.78}{0.386} &                            \scalebox{0.78}{0.405}  &                           %itransformer
    \scalebox{0.78}{0.386} &                            \scalebox{0.78}{\underline{\color{blue}0.395}}  &       %RLinear
    \scalebox{0.78}{0.395} &                            \scalebox{0.78}{0.407}  &                             %PatchTST
    \scalebox{0.78}{0.423} &                            \scalebox{0.78}{0.448}  &                           %Crossformer
    \scalebox{0.78}{0.479} &                            \scalebox{0.78}{0.464}  &                           %TiDE
    \scalebox{0.78}{0.384} &                            \scalebox{0.78}{0.402}  &                           %TimesNet
    \scalebox{0.78}{0.386} &                            \scalebox{0.78}{0.400} &                            %DLinear
    \scalebox{0.78}{0.654} &                            \scalebox{0.78}{0.599} &                            %SCINet
    \scalebox{0.78}{\underline{\color{blue}0.376}} &        \scalebox{0.78}{0.419} &                            %FEDformer
    \scalebox{0.78}{0.449} &                            \scalebox{0.78}{0.459} \\                           %Autoformer

    &\scalebox{0.78}{192} &
    
    \scalebox{0.78}{\underline{\color{blue}0.430}} &    \scalebox{0.78}{\textbf{\color{red}0.424}}  &   %ours
    \scalebox{0.78}{0.441} &                            \scalebox{0.78}{0.436}  &                           %itransformer
    \scalebox{0.78}{0.437} &                            \scalebox{0.78}{\textbf{\color{red}0.424}}  &       %RLinear
    \scalebox{0.78}{0.446} &                            \scalebox{0.78}{0.434}  &                             %PatchTST
    \scalebox{0.78}{0.471} &                            \scalebox{0.78}{0.474}  &                           %Crossformer
    \scalebox{0.78}{0.525} &                            \scalebox{0.78}{0.492}  &                           %TiDE
    \scalebox{0.78}{0.436} &                            \scalebox{0.78}{\underline{\color{blue}0.429}}  &   %TimesNet
    \scalebox{0.78}{0.437} &                            \scalebox{0.78}{0.432} &                            %DLinear
    \scalebox{0.78}{0.719} &                            \scalebox{0.78}{0.631} &                            %SCINet
    \scalebox{0.78}{\textbf{\color{red}0.420}} &        \scalebox{0.78}{0.448} &                            %FEDformer
    \scalebox{0.78}{0.500} &                            \scalebox{0.78}{0.482} \\                            %Autoformer
    
    &\scalebox{0.78}{336} &
    
    \scalebox{0.78}{\underline{\color{blue}0.476}} &                            \scalebox{0.78}{\underline{\color{blue}0.449}}  &   %ours
    \scalebox{0.78}{0.487} &                            \scalebox{0.78}{0.458}  &                           %itransformer
    \scalebox{0.78}{0.479} &    \scalebox{0.78}{\textbf{\color{red}0.446}}  &       %RLinear
    \scalebox{0.78}{0.489} &                            \scalebox{0.78}{0.457}  &                           %PatchTST
    \scalebox{0.78}{0.570} &                            \scalebox{0.78}{0.546}  &                           %Crossformer
    \scalebox{0.78}{0.565} &                            \scalebox{0.78}{0.512}  &                           %TiDE
    \scalebox{0.78}{0.491} &                            \scalebox{0.78}{0.469}  &                           %TimesNet
    \scalebox{0.78}{0.481} &                            \scalebox{0.78}{0.459} &                            %DLinear
    \scalebox{0.78}{0.778} &                            \scalebox{0.78}{0.659} &                            %SCINet
    \scalebox{0.78}{\textbf{\color{red}0.459}} &        \scalebox{0.78}{0.465} &                            %FEDformer
    \scalebox{0.78}{0.521} &                            \scalebox{0.78}{0.496} \\                            %Autoformer

    &\scalebox{0.78}{720} &
    
    \scalebox{0.78}{\underline{\color{blue}0.485}} &    \scalebox{0.78}{\underline{\color{blue}0.476}}  &                           %ours
    \scalebox{0.78}{0.503} &                            \scalebox{0.78}{0.491}  &                           %itransformer
    \scalebox{0.78}{\underline{\color{blue}0.481}} &    \scalebox{0.78}{\textbf{\color{red}0.470}}  &       %RLinear
    \scalebox{0.78}{0.488} &                            \scalebox{0.78}{0.477}  &   %PatchTST
    \scalebox{0.78}{0.653} &                            \scalebox{0.78}{0.621}  &                           %Crossformer
    \scalebox{0.78}{0.594} &                            \scalebox{0.78}{0.558}  &                           %TiDE
    \scalebox{0.78}{0.521} &                            \scalebox{0.78}{0.500}  &                           %TimesNet
    \scalebox{0.78}{0.519} &                            \scalebox{0.78}{0.516} &                            %DLinear
    \scalebox{0.78}{0.836} &                            \scalebox{0.78}{0.699} &                            %SCINet
    \scalebox{0.78}{0.506} &                            \scalebox{0.78}{0.507} &                            %FEDformer
    \scalebox{0.78}{0.514} &                            \scalebox{0.78}{0.512} \\                            %Autoformer

\midrule

    \multirow{4}{*}{\rotatebox{90}{\scalebox{0.80}{ETTh2}}}      

    &\scalebox{0.78}{96} &
    
    \scalebox{0.78}{0.293} &    \scalebox{0.78}{0.344}  &   %ours
    \scalebox{0.78}{0.297} &                            \scalebox{0.78}{0.349}  &                           %itransformer
    \scalebox{0.78}{\textbf{\color{red}0.288}} &        \scalebox{0.78}{\textbf{\color{red}0.338}}  &       %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.292}} &                            \scalebox{0.78}{\underline{\color{blue}0.342}}  &                           %PatchTST
    \scalebox{0.78}{0.745} &                            \scalebox{0.78}{0.584}  &                           %Crossformer
    \scalebox{0.78}{0.400} &                            \scalebox{0.78}{0.440}  &                           %TiDE
    \scalebox{0.78}{0.340} &                            \scalebox{0.78}{0.374}  &                           %TimesNet
    \scalebox{0.78}{0.333} &                            \scalebox{0.78}{0.387} &                            %DLinear
    \scalebox{0.78}{0.707} &                            \scalebox{0.78}{0.621} &                            %SCINet
    \scalebox{0.78}{0.358} &                            \scalebox{0.78}{0.397} &                            %FEDformer
    \scalebox{0.78}{0.346} &                            \scalebox{0.78}{0.388} \\                            %Autoformer

    &\scalebox{0.78}{192} &
    
    \scalebox{0.78}{\textbf{\color{red}0.372}} &    \scalebox{0.78}{0.394}  &   %ours
    \scalebox{0.78}{0.380} &                            \scalebox{0.78}{0.400}  &                           %itransformer
    \scalebox{0.78}{\underline{\color{blue}0.374}} &        \scalebox{0.78}{\textbf{\color{red}0.390}}  &       %RLinear
    \scalebox{0.78}{0.378} &                            \scalebox{0.78}{\underline{\color{blue}0.393}}  &                           %PatchTST
    \scalebox{0.78}{0.877} &                            \scalebox{0.78}{0.656}  &                           %Crossformer
    \scalebox{0.78}{0.528} &                            \scalebox{0.78}{0.509}  &                           %TiDE
    \scalebox{0.78}{0.402} &                            \scalebox{0.78}{0.414}  &                           %TimesNet
    \scalebox{0.78}{0.477} &                            \scalebox{0.78}{0.476} &                            %DLinear
    \scalebox{0.78}{0.860} &                            \scalebox{0.78}{0.689} &                            %SCINet
    \scalebox{0.78}{0.429} &                            \scalebox{0.78}{0.439} &                            %FEDformer
    \scalebox{0.78}{0.456} &                            \scalebox{0.78}{0.452} \\                           %Autoformer

    &\scalebox{0.78}{336} &
    
    \scalebox{0.78}{\underline{\color{blue}0.416}} &    \scalebox{0.78}{\underline{\color{blue}0.429}}  &   %ours
    \scalebox{0.78}{0.428} &                            \scalebox{0.78}{0.432}  &                           %itransformer
    \scalebox{0.78}{\textbf{\color{red}0.415}} &        \scalebox{0.78}{\textbf{\color{red}0.426}}  &       %RLinear
    \scalebox{0.78}{0.420} &                            \scalebox{0.78}{\underline{\color{blue}0.429}}  &                           %PatchTST
    \scalebox{0.78}{1.043} &                            \scalebox{0.78}{0.731}  &                           %Crossformer
    \scalebox{0.78}{0.643} &                            \scalebox{0.78}{0.571}  &                           %TiDE
    \scalebox{0.78}{0.452} &                            \scalebox{0.78}{0.452}  &                           %TimesNet
    \scalebox{0.78}{0.594} &                            \scalebox{0.78}{0.541} &                            %DLinear
    \scalebox{0.78}{1.000} &                            \scalebox{0.78}{0.744} &                            %SCINet
    \scalebox{0.78}{0.496} &                            \scalebox{0.78}{0.487} &                            %FEDformer
    \scalebox{0.78}{0.482} &                            \scalebox{0.78}{0.486} \\                            %Autoformer

    &\scalebox{0.78}{720} &
    
    \scalebox{0.78}{\underline{\color{blue}0.423}} &    \scalebox{0.78}{\underline{\color{blue}0.442}}  &   %ours
    \scalebox{0.78}{0.427} &    \scalebox{0.78}{0.445}  &   %itransformer
    \scalebox{0.78}{\textbf{\color{red}0.420}} &        \scalebox{0.78}{\textbf{\color{red}0.440}}  &       %RLinear
    \scalebox{0.78}{\underline{\color{blue}0.423}} &    \scalebox{0.78}{\underline{\color{blue}0.442}}&                    %PatchTST
    \scalebox{0.78}{1.104} &                            \scalebox{0.78}{0.763}  &                           %Crossformer
    \scalebox{0.78}{0.874} &                            \scalebox{0.78}{0.679}  &                           %TiDE
    \scalebox{0.78}{0.462} &                            \scalebox{0.78}{0.468}  &                           %TimesNet
    \scalebox{0.78}{0.831} &                            \scalebox{0.78}{0.657} &                            %DLinear
    \scalebox{0.78}{1.249} &                            \scalebox{0.78}{0.838} &                            %SCINet
    \scalebox{0.78}{0.463} &                            \scalebox{0.78}{0.474} &                            %FEDformer
    \scalebox{0.78}{0.515} &                            \scalebox{0.78}{0.511} \\                            %Autoformer

    \midrule

    \multicolumn{2}{c}{\textbf{1$^{st}$ Count}} 
    &\scalebox{0.78}{\textbf{\color{red}36}} &   \scalebox{0.78}{\textbf{\color{red}37}} 
    &\scalebox{0.78}{0} &       \scalebox{0.78}{5}
    &\scalebox{0.78}{3} &                           \scalebox{0.78}{8} 
    &\scalebox{0.78}{2} &                           \scalebox{0.78}{1} 
    &\scalebox{0.78}{3} &                           \scalebox{0.78}{0} 
    &\scalebox{0.78}{0}&                           \scalebox{0.78}{0} 
    &\scalebox{0.78}{0} &                           \scalebox{0.78}{0} 
    &\scalebox{0.78}{1} &                           \scalebox{0.78}{0} 
    &\scalebox{0.78}{2} &                           \scalebox{0.78}{1}
    &\scalebox{0.78}{2} &                           \scalebox{0.78}{0} 
    &\scalebox{0.78}{0} &                           \scalebox{0.78}{0} \\

    \bottomrule
  \end{tabular}
